Automorphism Ensemble Decoding of Quasi-Cyclic LDPC Codes by Breaking Graph Symmetries

We consider automorphism ensemble decoding (AED) of quasi-cyclic (QC) low-density parity-check (LDPC) codes. Belief propagation (BP) decoding on the conventional factor graph is equivariant to the quasi-cyclic automorphisms and therefore prevents gains by AED. However, by applying small modifications to the parity-check matrix at the receiver side, we can break the symmetry without changing the code at the transmitter. This way, we can leverage a gain in error-correcting performance using an ensemble of identical BP decoders, without increasing the worst-case decoding latency. The proposed method is demonstrated using LDPC codes from the CCSDS, 802.11n and 5G standards and produces gains of 0.2 to 0.3 dB over conventional BP decoding. Compared to the similarly performing saturated BP (SBP), the proposed algorithm reduces the average decoding latency by more than eight times.

==> tikz/5g_132_results.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.57\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4.5,
ymin=1.5e-04,
ymax=5e-01
]


\addplot[color=apfelgruen,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 4.768e-01
1.50, 2.816e-01
2.00, 1.396e-01
2.50, 5.491e-02
3.00, 1.766e-02
3.50, 4.574e-03
4.00, 9.390e-04
4.50, 1.646e-04
};
\label{plot:5g132_bp}
\addlegendentry{\footnotesize $N=132$, BP};


\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.935e-01
1.50, 2.418e-01
2.00, 1.028e-01
2.50, 3.306e-02
3.00, 8.399e-03
3.50, 1.744e-03
4.00, 2.347e-04
};
\label{plot:5g132_aed_undercomplete}
\addlegendentry{\footnotesize $N=132$, AED-11};


\addplot[color=rot,line width = 1pt, solid,mark=x, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 1.120e-01
1.50, 3.609e-02
2.00, 9.891e-03
2.50, 1.623e-03
3.00, 2.514e-04
};
\label{plot:5g132_osd}
\addlegendentry{\footnotesize $N=132$, OSD-4};

\addplot[color=apfelgruen,line width = 1pt, solid,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 4.404e-01
1.50, 1.929e-01
2.00, 5.663e-02
2.50, 1.255e-02
3.00, 1.896e-03
3.50, 1.873e-04
};
\label{plot:5g264_bp}
\addlegendentry{\footnotesize $N=264$, BP};

\addplot[color=mittelblau,line width = 1pt, dashed,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.643e-01
1.50, 1.523e-01
2.00, 3.506e-02
2.50, 6.526e-03
3.00, 5.062e-04
3.50, 2.998e-05
};
\label{plot:5g264_aed}
\addlegendentry{\footnotesize $N=264$, AED-22};

\end{axis}

\end{tikzpicture}

==> tikz/AED.tikz <==
\begin{tikzpicture}
\tikzset{
edge/.style = {thick,black},
mydiamond/.style={draw, diamond, aspect=2.7,text width=1.75cm, inner sep=0pt,  fill=white!90!red},
BPrectangle/.style={rectangle, draw, minimum size=1.5cm, fill=white!90!gray},
intrect/.style={rectangle, draw, minimum size=1cm, fill=white!90!gray}
}

\tikzstyle{conn} = [-{Latex[length=2mm,width=2mm]}];

\node[draw,shape=circle, fill=black, inner sep=0pt,minimum size=0.15cm, label=below:{$\mathbf{y}$}] (Lch) at (2, 0.5) {};


\draw [edge, dotted] (-1.5,-0.5)--(-1.5,-1);
\draw [edge] (Lch)--(1.5,0.5)--(1.5,-0.5);
\draw [edge, dotted] (1.5,-0.5)--(1.5,-1);
\draw [edge, black,-, dotted] (-6.25,-0.5)--(-6.25,-1);
\draw [edge, black,-, dotted] (-3.5,-0.5)--(-3.5,-1);
\draw [edge, black,-, dotted] (.5,-0.5)--(.5,-1);

\node[BPrectangle] (BP1) at (-1.5, 3) {$\operatorname{BP}(\tilde{\mathbf{H}})$};
\node[intrect] (int1) at (.5, 3) {$ \pi_1 $};
\node[intrect] (deint1) at (-3.5, 3) {$ \pi_1^{-1} $};
\draw [edge,conn] (Lch)--(1.5,0.5)--(1.5,3)--(int1);
\node[mydiamond] (cond1) at (-6.25, 3) {$\hat{\mathbf{c}}_1\cdot \mathbf{H}^T=\mathbf{0}?$};
\draw [edge,conn](cond1) to node[right,red] {\small{no}} (-6.25,2);
\path [edge](cond1) to node[above,red,xshift=.1cm] {\small{yes}} (-8,3);
\draw [edge,conn](cond1) to node[above,xshift=-.1cm] {$\hat{\mathbf{c}}_1$} (-8.6,3);

\node[BPrectangle] (BP2) at (-1.5, 1) {$\operatorname{BP}(\tilde{\mathbf{H}})$};
\node[intrect] (int2) at (.5, 1) {$ \pi_2 $};
\node[intrect] (deint2) at (-3.5, 1) {$ \pi_2^{-1} $};
\draw [edge,conn] (Lch)--(1.5,0.5)--(1.5,1)--(int2);
\node[mydiamond] (cond2) at (-6.25, 1) {$\hat{\mathbf{c}}_2\cdot \mathbf{H}^T=\mathbf{0}?$};
\draw [edge,conn](cond2) to node[right,red] {\small{no}} (-6.25,0);
\path [edge](cond2) to node[above,red,xshift=.1cm] {\small{yes}} (-8,1);
\draw [edge,conn](cond2) to node[above,xshift=-.1cm] {$\hat{\mathbf{c}}_2$} (-8.6,1);

\node[BPrectangle] (BP3) at (-1.5, -2) {$\operatorname{BP}(\tilde{\mathbf{H}})$};
\node[intrect] (int3) at (.5, -2) {$ \pi_L $};
\node[intrect] (deint3) at (-3.5, -2) {$ \pi_L^{-1} $};
\draw [edge,conn] (1.5,-1)--(1.5,-2)--(int3);
\node[mydiamond] (cond3) at (-6.25, -2) {$\hat{\mathbf{c}}_L\cdot \mathbf{H}^T=\mathbf{0}?$};
\draw [edge,conn](cond3) to node[right,red] {\small{no}} (-6.25,-3);
\path [edge](cond3) to node[above,red,xshift=.1cm] {\small{yes}} (-8,-2);
\draw [edge,conn](cond3) to node[above,xshift=-.1cm] {$\hat{\mathbf{c}}_L$} (-8.6,-2);

\draw [edge,conn](int1) to node[above] {$\mathbf{y}'_1$} (BP1);
\draw [edge,conn](int2) to node[above] {$\mathbf{y}'_2$} (BP2);
\draw [edge,conn](int3) to node[above] {$\mathbf{y}'_L$} (BP3);

\draw [edge,conn](BP1) to node[above] {$\hat{\mathbf{c}}'_1$} (deint1);
\draw [edge,conn](BP2) to node[above] {$\hat{\mathbf{c}}'_2$} (deint2);
\draw [edge,conn](BP3) to node[above] {$\hat{\mathbf{c}}'_L$} (deint3);

\draw [edge,conn](deint1) to node[above] {$\hat{\mathbf{c}}_1$} (cond1);
\draw [edge,conn](deint2) to node[above] {$\hat{\mathbf{c}}_2$} (cond2);
\draw [edge,conn](deint3) to node[above] {$\hat{\mathbf{c}}_L$} (cond3);

% \node[] (int) at (-2,-3.8) {Bit (de-) interleavers};
% \draw [black,-, ] (int)--(.5,-2.6);
% \draw [black,-] (int)--(-4.5,-2.6);

\node[rectangle, draw, minimum width=6cm, minimum height=0.3cm, text height=0.3cm, text depth=0.3cm,text centered,rotate=90, fill=white!90!cyan] (decide) at (-9, 0.5) {$\hat{\mathbf{c}}_\mathrm{AED}=\underset{\hat{\mathbf{c}}_{j},j\in\left\{ 1,\dots,L\right\} }{\mathrm{argmin}}\left\Vert \mathbf{y}-(-1)^{\hat{\mathbf{c}}_{j}}\right\Vert $};

\draw [edge,conn] (Lch)--(1.75,0.5)--(1.75,4)--(-9,4)to node[right] {$\mathbf{y}$}(decide);
\draw [edge,conn](decide) to node[above] {$\hat{\mathbf{c}}_\mathrm{AED}$} (-10.5,0.5);


\end{tikzpicture}

==> tikz/Original_H.tikz <==
\begin{tikzpicture}%[background rectangle/.style={fill=olive!45}, show background rectangle]


\begin{axis}[%
% at={(2.398in,0.852in)},
axis equal,
scale only axis,
axis x line=none,
axis y line=none,
xmin=-2,
xmax=76,
y dir=reverse,
ymin=-2,
ymax=46,
% axis background/.style={fill=white},
% title style={font=\bfseries},
%title={original},
]
\addplot [only marks, color=mittelblau, mark=*, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
1	22\\
1	25\\
2	2\\
2	23\\
2	26\\
3	3\\
3	24\\
3	27\\
4	4\\
4	13\\
4	28\\
5	5\\
5	14\\
5	29\\
6	6\\
6	15\\
6	30\\
7	7\\
7	16\\
7	31\\
8	8\\
8	17\\
8	32\\
9	9\\
9	18\\
9	33\\
10	10\\
10	19\\
10	34\\
11	11\\
11	20\\
11	35\\
12	12\\
12	21\\
12	36\\
13	7\\
13	34\\
14	8\\
14	35\\
15	9\\
15	36\\
16	10\\
16	25\\
17	11\\
17	26\\
18	12\\
18	27\\
19	1\\
19	28\\
20	2\\
20	29\\
21	3\\
21	30\\
22	4\\
22	31\\
23	5\\
23	32\\
24	6\\
24	33\\
25	1\\
25	13\\
26	2\\
26	14\\
27	3\\
27	15\\
28	4\\
28	16\\
29	5\\
29	17\\
30	6\\
30	18\\
31	7\\
31	19\\
32	8\\
32	20\\
33	9\\
33	21\\
34	10\\
34	22\\
35	11\\
35	23\\
36	12\\
36	24\\
37	13\\
37	25\\
38	14\\
38	26\\
39	15\\
39	27\\
40	16\\
40	28\\
41	17\\
41	29\\
42	18\\
42	30\\
43	19\\
43	31\\
44	20\\
44	32\\
45	21\\
45	33\\
46	22\\
46	34\\
47	23\\
47	35\\
48	24\\
48	36\\
49	25\\
50	26\\
51	27\\
52	28\\
53	29\\
54	30\\
55	31\\
56	32\\
57	33\\
58	34\\
59	35\\
60	36\\
};
%\addlegendentry{data1}

\addplot [only marks, color=rot, mark=*, mark size=5.0pt]
  table[row sep=crcr]{%
1	1\\
};
%\addlegendentry{data2}

\addplot [only marks, color=apfelgruen, mark=*, mark size=5.0pt]
  table[row sep=crcr]{%
4	13\\
};
%\addlegendentry{data3}

% draw borders
\foreach \x in {0,...,5}
{
\edef\temp{\noexpand\draw [black] (axis cs:\x*12+.5,0.5) -- (axis cs:\x*12+.5,36.5);}
    \temp
}
\foreach \y in {0,...,3}
{
\edef\temp{\noexpand\draw [black] (axis cs:0.5,\y*12+0.5) -- (axis cs:60.5,\y*12+0.5);}
    \temp
}

\node[] at (axis cs:6.5,43) {\fontsize{40}{60}\color{black}$\circlearrowleft$};
\node[] at (axis cs:18.5,43) {\fontsize{40}{60}\color{black}$\circlearrowleft$};
\node[] at (axis cs:30.5,43) {\fontsize{40}{60}\color{black}$\circlearrowleft$};
\node[] at (axis cs:42.5,43) {\fontsize{40}{60}\color{black}$\circlearrowleft$};
\node[] at (axis cs:54.5,43) {\fontsize{40}{60}\color{black}$\circlearrowleft$};

\node[] at (axis cs:70,18.5) {\fontsize{40}{60}\color{black}$\Rightarrow$};
\draw[draw=white] (axis cs:-2,-2) rectangle (axis cs:76,49);

\end{axis}

% \node[] at (7,1.3) {\fontsize{50}{60}\color{blue}$\circlearrowleft$};
% \node[] at (8.75,1.3) {\fontsize{50}{60}\color{blue}$\circlearrowleft$};
% \node[] at (10.5,1.3) {\fontsize{50}{60}\color{blue}$\circlearrowleft$};
% \node[] at (12,1.3) {\fontsize{50}{60}\color{blue}$\circlearrowleft$};
% \node[] at (13.8,1.3) {\fontsize{50}{60}\color{blue} $\circlearrowleft$};

% \node[] at (15.5,6) {\fontsize{50}{60}\color{blue}$\Rightarrow$};

\end{tikzpicture}%

==> tikz/ccsds_results.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.57\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=5,
ytick={1e-1, 1e-2, 1e-3,1e-4, 1e-5},
ymin=1e-05,
ymax=8e-01
]


\addplot[color=apfelgruen,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.722e-01
0.50, 8.755e-01
1.00, 7.411e-01
1.50, 5.679e-01
2.00, 3.462e-01
2.50, 1.640e-01
3.00, 6.611e-02
3.50, 1.771e-02
4.00, 3.862e-03
4.50, 6.516e-04
5.00, 8.802e-05
};
\label{plot:ccsds128_bp}
\addlegendentry{\footnotesize $N=128$, BP};

\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 7.051e-01
1.50, 5.212e-01
2.00, 2.918e-01
2.50, 1.232e-01
3.00, 4.244e-02
3.50, 1.017e-02
4.00, 1.459e-03
4.50, 1.566e-04
5.00, 1.201e-05
};
\label{plot:ccsds128_aed_undercomplete}
\addlegendentry{\footnotesize $N=128$, AED-16};

\addplot[color=magenta,line width = 1pt, dotted,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.088e-01
1.50, 4.167e-01
2.00, 1.952e-01
2.50, 7.876e-02
3.00, 2.464e-02
3.50, 6.446e-03
4.00, 1.082e-03
4.50, 1.435e-04
5.00, 1.744e-05
};
\label{plot:ccsds128_sbp}
\addlegendentry{\footnotesize \new{$N=128$, SBP-16}};

\addplot[color=rot,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 1.064e-01
1.50, 3.397e-02
2.00, 8.773e-03
2.50, 1.168e-03
3.00, 1.321e-04
3.50, 1.022e-05
};
\label{plot:ccsds128_ml}
\addlegendentry{\footnotesize $N=128$, ML \cite{kldatabase}};

\addplot[color=apfelgruen,line width = 1pt, solid,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 9.906e-01
0.50, 9.545e-01
1.00, 8.394e-01
1.50, 5.826e-01
2.00, 2.994e-01
2.50, 8.671e-02
3.00, 2.081e-02
3.50, 3.333e-03
4.00, 2.909e-04
4.50, 2.007e-05
};
\label{plot:ccsds256_bp}
\addlegendentry{\footnotesize $N=256$, BP};

\addplot[color=magenta,line width = 1pt, dotted,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 7.509e-01
1.50, 4.271e-01
2.00, 1.676e-01
2.50, 4.871e-02
3.00, 8.384e-03
3.50, 1.018e-03
4.00, 8.084e-05
};
\label{plot:ccsds256_sbp}
\addlegendentry{\footnotesize \new{$N=256$, SBP-32}};

\addplot[color=mittelblau,line width = 1pt, dashed,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 8.203e-01
1.50, 5.111e-01
2.00, 2.153e-01
2.50, 5.811e-02
3.00, 9.559e-03
3.50, 8.103e-04
4.00, 4.165e-05
};
\label{plot:ccsds256_aed_undercomplete}
\addlegendentry{\footnotesize $N=256$, AED-32};



\end{axis}

\end{tikzpicture}

==> tikz/cols_permuted_H.tikz <==
\begin{tikzpicture}%[background rectangle/.style={fill=olive!45}, show background rectangle]


\begin{axis}[%
% at={(2.398in,0.852in)},
scale only axis,
axis equal,
axis x line=none,
axis y line=none,
xmin=-2,
xmax=76,
y dir=reverse,
ymin=-2,
ymax=46,
% axis background/.style={fill=white},
% title style={font=\bfseries},
%title={cols shuff},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, color=mittelblau, mark=*, mark size=2pt]
  table[row sep=crcr]{%
1	7\\
1	16\\
1	31\\
2	8\\
2	17\\
2	32\\
3	9\\
3	18\\
3	33\\
4	10\\
4	19\\
4	34\\
5	11\\
5	20\\
5	35\\
6	12\\
6	21\\
6	36\\
7	1\\
7	22\\
7	25\\
8	2\\
8	23\\
8	26\\
9	3\\
9	24\\
9	27\\
10	4\\
10	13\\
10	28\\
11	5\\
11	14\\
11	29\\
12	6\\
12	15\\
12	30\\
13	1\\
13	28\\
14	2\\
14	29\\
15	3\\
15	30\\
16	4\\
16	31\\
17	5\\
17	32\\
18	6\\
18	33\\
19	7\\
19	34\\
20	8\\
20	35\\
21	9\\
21	36\\
22	10\\
22	25\\
23	11\\
23	26\\
24	12\\
24	27\\
25	7\\
25	19\\
26	8\\
26	20\\
27	9\\
27	21\\
28	10\\
28	22\\
29	11\\
29	23\\
30	12\\
30	24\\
31	1\\
31	13\\
32	2\\
32	14\\
33	3\\
33	15\\
34	4\\
34	16\\
35	5\\
35	17\\
36	6\\
36	18\\
37	19\\
37	31\\
38	20\\
38	32\\
39	21\\
39	33\\
40	22\\
40	34\\
41	23\\
41	35\\
42	24\\
42	36\\
43	13\\
43	25\\
44	14\\
44	26\\
45	15\\
45	27\\
46	16\\
46	28\\
47	17\\
47	29\\
48	18\\
48	30\\
49	31\\
50	32\\
51	33\\
52	34\\
53	35\\
54	36\\
55	25\\
56	26\\
57	27\\
58	28\\
59	29\\
60	30\\
};
%\addlegendentry{data1}

\addplot [only marks, color=rot, mark=*, mark size=5.0pt]
  table[row sep=crcr]{%
7	1\\
};
%\addlegendentry{data2}

\addplot [only marks, color=apfelgruen, mark=*, mark size=5.0pt]
  table[row sep=crcr]{%
10	13\\
};
%\addlegendentry{data3}

\foreach \x in {0,...,5}
{
\edef\temp{\noexpand\draw [black] (axis cs:\x*12+.5,0.5) -- (axis cs:\x*12+.5,36.5);}
    \temp
}
\foreach \y in {0,...,3}
{
\edef\temp{\noexpand\draw [black] (axis cs:0.5,\y*12+0.5) -- (axis cs:60.5,\y*12+0.5);}
    \temp
}

\node[] at (axis cs:68,6.5) {\fontsize{40}{60}\color{black}$\circlearrowleft$};
\node[] at (axis cs:68,18.5) {\fontsize{40}{60}\color{black}$\circlearrowleft$};
\node[] at (axis cs:68,30.5) {\fontsize{40}{60}\color{black}$\circlearrowleft$};

%dummy for location/size issues, quick and dirty
% \node[] at (axis cs:6.5,43) {\fontsize{40}{60}\color{white}$\circlearrowleft$};
\draw[draw=white] (axis cs:-2,-2) rectangle (axis cs:76,49);
\end{axis}
%dummy for location/size issues, quick and dirty
% \node[] at (7,1.3) {\fontsize{50}{60}\color{white}$\circlearrowleft$};



% \node[] at (15.5,6) {\fontsize{50}{60}\color{blue}$\circlearrowleft$};

% \node[] at (15.5,3.5) {\fontsize{50}{60}\color{blue}$\circlearrowleft$};



\end{tikzpicture}%

==> tikz/methods.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.6\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4.5,
ymin=1.5e-04,
ymax=5e-01
]

\addplot[color=apfelgruen,line width = 1pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 4.768e-01
1.50, 2.816e-01
2.00, 1.396e-01
2.50, 5.491e-02
3.00, 1.766e-02
3.50, 4.574e-03
4.00, 9.390e-04
4.50, 1.646e-04
};
\label{plot:5g132_bp}
\addlegendentry{\footnotesize BP, conventional};

\addplot[color=lila,line width = 1pt, solid,mark=square,mark size=2.5pt, mark options={solid}, mark repeat=3, mark phase=1]
table[col sep=comma]{
1.00, 4.627e-01
1.50, 2.862e-01
2.00, 1.421e-01
2.50, 5.842e-02
3.00, 1.903e-02
3.50, 4.975e-03
4.00, 1.021e-03
4.50, 1.983e-04
};
\label{plot:5g132_bp_row_ops}
\addlegendentry{\footnotesize BP, row operations};

\addplot[color=lila,line width = 1pt, dashed,mark=square,mark size=2.5pt, mark options={solid}, mark repeat = 3, mark phase = 1 ]
table[col sep=comma]{
1.00, 3.935e-01
1.50, 2.418e-01
2.00, 1.028e-01
2.50, 3.306e-02
3.00, 8.399e-03
3.50, 1.744e-03
4.00, 2.347e-04
};
\label{plot:5g132_aed_row_ops}
\addlegendentry{\footnotesize AED-11, row operations};

\addplot[color=anthrazit,line width = 1pt, solid,mark=o,mark size=2.5pt, mark options={solid}, mark repeat = 3, mark phase = 2 ]
table[col sep=comma]{
1.00, 4.579e-01
1.50, 2.789e-01
2.00, 1.382e-01
2.50, 5.625e-02
3.00, 1.820e-02
3.50, 4.615e-03
4.00, 1.082e-03
4.50, 1.808e-04
};
\label{plot:5g132_bp_overcomplete}
\addlegendentry{\footnotesize BP, overcomplete};

\addplot[color=anthrazit,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}, mark repeat = 3, mark phase = 2]
table[col sep=comma ]{
1.00, 4.188e-01
1.50, 2.360e-01
2.00, 1.077e-01
2.50, 3.363e-02
3.00, 8.765e-03
3.50, 1.631e-03
4.00, 2.418e-04
};
\label{plot:5g132_aed_overcomplete}
\addlegendentry{\footnotesize AED-11, overcomplete};

\addplot[color=mittelblau,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}, mark repeat = 3, mark phase = 3]
table[col sep=comma ]{
1.00, 4.880e-01
1.50, 2.914e-01
2.00, 1.463e-01
2.50, 5.754e-02
3.00, 1.909e-02
3.50, 5.156e-03
4.00, 9.975e-04
4.50, 1.795e-04
};
\label{plot:5g132_bp_undercomplete}
\addlegendentry{\footnotesize BP, undercomplete};

\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}, mark repeat = 3, mark phase = 3 ]
table[col sep=comma]{
1.00, 3.935e-01
1.50, 2.418e-01
2.00, 1.028e-01
2.50, 3.306e-02
3.00, 8.399e-03
3.50, 1.744e-03
4.00, 2.347e-04
};
\label{plot:5g132_aed_undercomplete}
\addlegendentry{\footnotesize AED-11, undercomplete};




\addplot[color=rot,line width = 1pt, solid,mark=x, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 1.120e-01
1.50, 3.609e-02
2.00, 9.891e-03
2.50, 1.623e-03
3.00, 2.514e-04
};
\label{plot:5g132_osd}
\addlegendentry{\footnotesize OSD-4};


\end{axis}

\end{tikzpicture}

==> tikz/rows_permuted_H.tikz <==
\begin{tikzpicture}%[background rectangle/.style={fill=olive!45}, show background rectangle]

\begin{axis}[%
% at={(2.398in,0.852in)},
axis equal,
scale only axis,
axis x line=none,
axis y line=none,
xmin=-15,
xmax=63,
y dir=reverse,
ymin=0,
ymax=46,
% axis background/.style={fill=white},
% title style={font=\bfseries},
%title={rows shuff: orig restored},
]
\addplot [only marks, color=mittelblau, mark=*, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
1	22\\
1	25\\
2	2\\
2	23\\
2	26\\
3	3\\
3	24\\
3	27\\
4	4\\
4	13\\
4	28\\
5	5\\
5	14\\
5	29\\
6	6\\
6	15\\
6	30\\
7	7\\
7	16\\
7	31\\
8	8\\
8	17\\
8	32\\
9	9\\
9	18\\
9	33\\
10	10\\
10	19\\
10	34\\
11	11\\
11	20\\
11	35\\
12	12\\
12	21\\
12	36\\
13	7\\
13	34\\
14	8\\
14	35\\
15	9\\
15	36\\
16	10\\
16	25\\
17	11\\
17	26\\
18	12\\
18	27\\
19	1\\
19	28\\
20	2\\
20	29\\
21	3\\
21	30\\
22	4\\
22	31\\
23	5\\
23	32\\
24	6\\
24	33\\
25	1\\
25	13\\
26	2\\
26	14\\
27	3\\
27	15\\
28	4\\
28	16\\
29	5\\
29	17\\
30	6\\
30	18\\
31	7\\
31	19\\
32	8\\
32	20\\
33	9\\
33	21\\
34	10\\
34	22\\
35	11\\
35	23\\
36	12\\
36	24\\
37	13\\
37	25\\
38	14\\
38	26\\
39	15\\
39	27\\
40	16\\
40	28\\
41	17\\
41	29\\
42	18\\
42	30\\
43	19\\
43	31\\
44	20\\
44	32\\
45	21\\
45	33\\
46	22\\
46	34\\
47	23\\
47	35\\
48	24\\
48	36\\
49	25\\
50	26\\
51	27\\
52	28\\
53	29\\
54	30\\
55	31\\
56	32\\
57	33\\
58	34\\
59	35\\
60	36\\
};
%\addlegendentry{data1}

\addplot [only marks, color=rot, mark=*, mark size=5.0pt]
  table[row sep=crcr]{%
7	7\\
};
%\addlegendentry{data2}

\addplot [only marks, color=apfelgruen, mark=*, mark size=5.0pt]
  table[row sep=crcr]{%
10	19\\
};
%\addlegendentry{data3}

\foreach \x in {0,...,5}
{
\edef\temp{\noexpand\draw [black] (axis cs:\x*12+.5,0.5) -- (axis cs:\x*12+.5,36.5);}
    \temp
}
\foreach \y in {0,...,3}
{
\edef\temp{\noexpand\draw [black] (axis cs:0.5,\y*12+0.5) -- (axis cs:60.5,\y*12+0.5);}
    \temp
}
\node[] at (axis cs:-8,18.5) {\fontsize{40}{60}\color{black}$\Rightarrow$};

%dummy for location/size issues, quick and dirty
\draw[draw=white] (axis cs:-15,-2) rectangle (axis cs:62,49);
% \node[] at (axis cs:6.5,43) {\fontsize{40}{60}\color{white}$\circlearrowleft$};
\end{axis}
% \node[] at (5,6) {\fontsize{50}{60}\color{blue}$\Rightarrow$};

%dummy for location/size issues, quick and dirty
% \node[] at (7,1.3) {\fontsize{50}{60}\color{white}$\circlearrowleft$};
\end{tikzpicture}%

==> tikz/wifi_results.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.6\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=3,
xmax=5,
ytick={1e-1, 1e-2, 1e-3,1e-4, 1e-5,1e-6},
ymin=3e-07,
ymax=6e-01
]


\addplot[color=apfelgruen,line width = 1pt, solid,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
3.00, 4.423e-01
3.50, 9.797e-02
4.00, 7.289e-03
4.50, 3.083e-04
5.00, 1.255e-05
};
\label{plot:wifi_bp}
\addlegendentry{\footnotesize BP};

\addplot[color=apfelgruen,line width = 1pt, solid,mark=diamond*,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
3.00, 4.216e-01
3.50, 9.693e-02
4.00, 6.413e-03
4.50, 2.799e-04
5.00, 8.157e-06
};
\label{plot:wifi_bp}
\addlegendentry{\new{\footnotesize layered BP}};


\addplot[color=gray,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
3.00, 3.905e-01
3.50, 8.197e-02
4.00, 3.890e-03
4.50, 1.029e-04
5.00, 2.284e-06
};
\label{plot:wifi_aed_undercomplete}
\addlegendentry{\footnotesize AED-12};
\addplot[color=gray,line width = 1pt, dashed,mark=diamond*,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
3.00, 3.805e-01
3.50, 7.401e-02
4.00, 2.971e-03
4.50, 5.759e-05
5.00, 7.487e-07
};
\label{plot:wifi_aed_undercomplete}
\addlegendentry{\new{\footnotesize layered-AED-12}};

\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
3.00, 3.695e-01
3.50, 7.541e-02
4.00, 3.291e-03
4.50, 7.536e-05
5.00, 1.356e-06
};
\label{plot:wifi_aed_undercomplete}
\addlegendentry{\footnotesize AED-27};

\addplot[color=mittelblau,line width = 1pt, dashed,mark=diamond*,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
3.00, 3.595e-01
3.50, 6.765e-02
4.00, 2.584e-03
4.50, 3.878e-05
5.00, 3.753e-07
};
\label{plot:wifi_aed_undercomplete}
\addlegendentry{\new{\footnotesize layered-AED-27}};


\addplot[color=rot,line width = 1pt,solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
3.00, 4.840e-02
3.25, 8.287e-03
3.50, 1.325e-03
3.75, 1.355e-04
4.00, 9.600e-06
};
\label{plot:wifi_ml}
\addlegendentry{\footnotesize ML \cite{kldatabase}};


\end{axis}

\end{tikzpicture}
